Gaussian Process Neurons Learn Stochastic Activation Functions

We propose stochastic, non-parametric activation functions that are fully learnable and individual to each neuron. Complexity and the risk of overfitting are controlled by placing a Gaussian process prior over these functions. The result is the Gaussian process neuron, a probabilistic unit that can be used as the basic building block for probabilistic graphical models that resemble the structure of neural networks. The proposed model can intrinsically handle uncertainties in its inputs and self-estimate the confidence of its predictions. Using variational Bayesian inference and the central limit theorem, a fully deterministic loss function is derived, allowing it to be trained as efficiently as a conventional neural network using mini-batch gradient descent. The posterior distribution of activation functions is inferred from the training data alongside the weights of the network. The proposed model favorably compares to deep Gaussian processes, both in model complexity and efficiency of inference. It can be directly applied to recurrent or convolutional network structures, allowing its use in audio and image processing tasks. As an preliminary empirical evaluation we present experiments on regression and classification tasks, in which our model achieves performance comparable to or better than a Dropout regularized neural network with a fixed activation function. Experiments are ongoing and results will be added as they become available.

==> gpn.tikz <==
\begin{tikzpicture}
    \tikzstyle{unit}=[circle,red,very thick,draw,minimum size=14pt,text=black,font=\footnotesize]
	\tikzstyle{annot} = [text width=4em, text centered]	


	\node[unit,label=270:{$X^{l-1}_{12}$}] (X12) at (2.2,0) {};
	\node[unit,label=270:{$X^{l-1}_{11}$}] (X11) at (1.0,0) {};
	\node[unit,label=270:{$X^{l-1}_{13}$}] (X13) at (3.4,0) {};
	\node[unit,label=270:{$X^{l-1}_{21}$}] (X21) at (5.0,0) {};
	\node[unit,label=270:{$X^{l-1}_{22}$}] (X22) at (6.2,0) {};
	\node[unit,label=270:{$X^{l-1}_{23}$}] (X23) at (7.4,0) {};
	\node[unit,label=270:{$X^{l-1}_{31}$}] (X31) at (9.0,0) {};
	\node[unit,label=270:{$X^{l-1}_{32}$}] (X32) at (10.2,0) {};
	\node[unit,label=270:{$X^{l-1}_{33}$}] (X33) at (11.4,0) {};

	\node[unit,label=100:{$A^l_{11}$}] (V1) at (2.2,1.6) {};
	\node[unit,label=100:{$A^l_{21}$}] (V2) at (6.2,1.6) {};
	\node[unit,label=100:{$A^l_{31}$}] (V3) at (10.2,1.6) {};

	\node[unit,label=100:{$F^l_{11}$}] (F1) at (2.2,3.2) {};
	\node[unit,label=100:{$F^l_{21}$}] (F2) at (6.2,3.2) {};
	\node[unit,label=100:{$F^l_{31}$}] (F3) at (10.2,3.2) {};

	\node[unit,label={$X^l_{11}$}] (Y1) at (2.2,4.8) {};
	\node[unit,label={$X^l_{21}$}] (Y2) at (6.2,4.8) {};
	\node[unit,label={$X^l_{31}$}] (Y3) at (10.2,4.8) {};

	\path[thick,->] (X11) edge (V1);        
	\path[thick,->] (X12) edge (V1);        
	\path[thick,->] (X13) edge (V1);        
	\path[thick,->] (X21) edge (V2);        
	\path[thick,->] (X22) edge (V2);        
	\path[thick,->] (X23) edge (V2);        
	\path[thick,->] (X31) edge (V3);        
	\path[thick,->] (X32) edge (V3);        
	\path[thick,->] (X33) edge (V3);        

	\path[thick,->] (V1) edge (F1);        
	\path[thick,->] (V2) edge (F2);        
	\path[thick,->] (V3) edge (F3);        

	\path[ultra thick] (F1) edge (F2);        
	\path[ultra thick] (F2) edge (F3);        

	\path[thick,->] (F1) edge (Y1);        
	\path[thick,->] (F2) edge (Y2);        
	\path[thick,->] (F3) edge (Y3);        

	\draw[gray] (4.2, -1.4) -- (4.2, 5.5);
	\draw[gray] (8.2, -1.4) -- (8.2, 5.5);
	\node[annot] at (2.2,-1.2) {sample 1};
	\node[annot] at (6.2,-1.2) {sample 2};
	\node[annot] at (10.2,-1.2) {sample 3};
	\node[annot] at (1.0,0.8) {$W^l$};
	\node[annot] at (5.0,0.8) {$W^l$};
	\node[annot] at (9.0,0.8) {$W^l$};
	\node[annot] at (1.6,4.8) {$\vec{\sigma}^l$};
	\node[annot] at (5.6,4.8) {$\vec{\sigma}^l$};
	\node[annot] at (9.6,4.8) {$\vec{\sigma}^l$};
	\node[annot] at (-0.2,0.0) {\emph{inputs}};	
	\node[annot] at (-0.2,1.6) {\emph{activation}};	
	\node[annot] at (-0.2,3.2) {\emph{response}};
	\node[annot] at (-0.2,4.8) {\emph{output}};
\end{tikzpicture}


==> gpn_overview.tikz <==
%\definecolor{block_model_color}{rgb}{0.92,0.50,0.19}
%\definecolor{block_concept_color}{rgb}{0.64,0.64,0.64}
%\definecolor{block_method_color}{rgb}{0.27,0.45,0.77}
%\definecolor{block_posterior_color}{rgb}{0.44,0.68,0.28}
\definecolor{block_model_color}{rgb}{1.0,1.0,1.0}
\definecolor{block_concept_color}{rgb}{1.0,1.0,1.0}
\definecolor{block_method_color}{rgb}{1.0,1.0,1.0}
\definecolor{block_posterior_color}{rgb}{1.0,1.0,1.0}
\begin{tikzpicture}[auto,
  block_model/.style={rectangle,draw=black,thick,fill=block_model_color,text width=8em,text centered,minimum height=4em,text width=2cm,text=black,rounded corners=.15cm},
  block_concept/.style={rectangle,draw=black,thick,fill=block_concept_color,text width=16em,text centered,minimum height=3em,text width=2.2cm,text=black,rounded corners=.15cm},
  block_method/.style={rectangle,draw=black,thick,fill=block_method_color,text width=8em,text centered,minimum height=4em,text width=2cm,text=black,rounded corners=.15cm},
  block_posterior/.style={rectangle,draw=black,thick,fill=block_posterior_color,text width=8em,text centered,minimum height=3em,text width=2.9cm,text=black,rounded corners=.15cm},  
  line/.style ={draw, thick, -latex', shorten >=0pt}]
  
\tikzstyle{annot} = [text width=4cm, text centered]	  
  
\node[block_model] (GPN) at (0.0,0.0) {{\bf \large GPN}\\\small (sec.~\ref{sec:gpn})};
\node[block_model] (parametric GPN) at (4.0,-4.0) {{\bf parametric GPN}\\\small (sec.~\ref{sec:parametric_gpn})};
\node[block_model] (variational GPN) at (0.0,-8.0) {{\bf variational GPN}\\\small (sec.~\ref{sec:gpn_bayesian})};
\node[block_model] (normalized GPN) at (8.0,-8.0) {{\bf central limit GPN}\\\small (sec.~\ref{sec:gpn_propagation})};

\node[block_concept] (virtualobs) at (5.9,-2.0) {virtual\\observations};
\node[block_concept] (GP prior on virtual obs) at (2.0,-6.0) {GP prior on virtual obs.};
\node[block_concept] (CLT) at (4.0,-10.0) {central limit theorem};

\node[block_method] (SBT2) at (11.0,-4.0) {stochastic backprop training};
\node[block_method] (BT2) at (11.0,-8.0) {backprop training};

%\node[block_posterior] (reparameterized) at (-3.5,-4.0) {{reparameterized posterior}\\\small (sec.~\ref{sec:gpn_vi_stochastic})};
%\node[block_posterior] (factorizing) at (-3.5,-8.0) {{factorizing posterior}\\\small (sec.~\ref{sec:gpn_vi_factorizing})};
\node[block_posterior] (marginalized) at (-3.5,-8.0) {marginal posterior};

\node[block_method] (HMC) at (-7.0,0.0) {HMC training / inference};
%\node[block_method] (SBT) at (-7.0,-4.0) {stochastic backprop training};
%\node[block_method] (MFT) at  (-7.0,-8.0) {mean-field training};
\node[block_method] (BT) at  (-7.0,-8.0) {backprop training};

\draw[->,thick] (GPN.east) to [bend left=45] (parametric GPN.north);
\draw[thick] (virtualobs.west) to [bend right=25] (4.0009,-3.0287);
\draw[->,thick] (parametric GPN.south) to [bend left=45] (variational GPN.east);
\draw[->] (parametric GPN.east) to (SBT2.west);
\draw[thick] (GP prior on virtual obs.south) to [bend left=25] (1.5002,-7.9512);
\draw[->,thick] (parametric GPN.south) to [bend right=45] (normalized GPN.west);
\draw[->] (normalized GPN.east) to (BT2.west);
%\draw[->,thick,to path={|- (\tikztotarget)}] (variational GPN.north) to (reparameterized.east);
%\draw[->,thick] (variational GPN.west) to (factorizing.east);
\draw[->,thick,to path={|- (\tikztotarget)}] (variational GPN.west) to (marginalized.east);

\draw[->,thick,to path={-| (\tikztotarget)}] (CLT.east) to (normalized GPN.south);
\draw[->,thick,to path={-| (\tikztotarget)}] (CLT.west) to (marginalized.south);


\draw[->] (GPN.west) to (HMC.east);
%\draw[->] (reparameterized.west) to (SBT.east);
%\draw[->] (factorizing.west) to (MFT.east);
\draw[->] (marginalized.west) to (BT.east);
 
\node[annot] at (-7.0,-10.8) {\textit{Bayesian \\ inference}};
\node[annot] at (10.2,-10.8) {\textit{maximum-likelihood \\ inference}};

\end{tikzpicture}

==> gpn_parametric.tikz <==
\begin{tikzpicture}
    \tikzstyle{unit}=[circle,red,very thick,draw,minimum size=14pt,text=black,font=\footnotesize]
	\tikzstyle{annot} = [font=\small]

	\node[unit,label=270:{$X^{l-1}_{sN}$}] (X11) at (0,1.4) {};
	\node[annot] (X12) at (0.0,2.0) {$\vdots$};
	\node[unit,label=90:{$X^{l-1}_{s1}$}] (X13) at (0,2.5) {};
	
	\node[unit,label=270:{$A^l_{sn}$}] (A1) at (1.6,2.0) {};

	\node[unit,label=270:{$F^l_{sn}$}] (F1) at (3.2,2.0) {};

	\node[unit,fill,label=90:{$U^l_{\star n}$}] (U) at (2.2,3.9) {};
	\node[unit,fill,label=90:{$V^l_{\star n}$}] (V) at (3.2,3.9) {};
	\node[unit,fill,label=90:{$S^l_{\star n}$}] (S) at (4.2,3.9) {};

	\node[unit,label=270:{$X^l_{sn}$}] (Y1) at (4.8,2.0) {};

	\path[thick,->] (X11) edge (A1);        
	\path[thick,->] (X12) edge (A1);        
	\path[thick,->] (X13) edge (A1);        

	\path[thick,->] (A1) edge (F1);        

	%\path[thick,->] (V) edge (U);        	
	\path[thick,->] (V) edge (F1);        	
	\path[thick,->] (U) edge (F1);        	
	\path[thick,->] (S) edge (F1);        	

	\path[thick,->] (F1) edge (Y1);        

	\draw[gray] (-0.5,0.4) rectangle (5.2, 3.4);
	\node[annot] at (4.4,0.8) {sample $s$};
	\node[annot] at (0.8,2.5) {$W_{\star n}$};
	\node[annot] at (4.0,2.3) {$\sigma_n^2$};
	\node[annot,text height=1.5ex,text depth=.25ex,text centered] at (0.0,0.1) {\emph{inputs}};	
	\node[annot,text height=1.5ex,text depth=.25ex,text centered] at (1.6,0.1) {\emph{activation}};	
	\node[annot,text height=1.5ex,text depth=.25ex,text centered] at (3.2,0.1) {\emph{response}};
	\node[annot,text height=1.5ex,text depth=.25ex,text centered] at (4.8,0.1) {\emph{output}};
	\node[annot,text height=1.5ex,text depth=.25ex,text centered] at (3.2,5.1) {\emph{virtual observations}};
\end{tikzpicture}


==> gpn_parametric_normal_approx.tikz <==
\begin{tikzpicture}
    \tikzstyle{unit}=[circle,red,very thick,draw,minimum size=14pt,text=black]
    \tikzstyle{par}=[circle,red,thick,draw,minimum size=8pt,text=black,fill]
	\tikzstyle{annot} = [text width=4em, text centered]	

	\def\la{0.0}
	\def\lb{2.0}
	\def\lc{3.4}
	\def\ld{5.4}
	\def\le{6.8}
	\def\lf{8.8}
	\def\lg{10.2}
	
	\node[unit,fill,lightgray] (X011) at (\la,0.5) {};
	\node[unit,fill,lightgray] (X012) at (\la,1.5) {};
	\node[unit,fill,lightgray] (X013) at (\la,2.5) {};

	\node[unit,fill] (A111) at (\lb,0.5) {};
	\node[unit,fill] (A112) at (\lb,1.5) {};
	\node[unit,fill] (A113) at (\lb,2.5) {};

	\node[unit] (X111) at (\lc,0.5) {};
	\node[unit] (X112) at (\lc,1.5) {};
	\node[unit] (X113) at (\lc,2.5) {};

	\node[unit] (A211) at (\ld,0.5) {};
	\node[unit] (A212) at (\ld,1.5) {};
	\node[unit] (A213) at (\ld,2.5) {};

	\node[unit] (X211) at (\le,0.5) {};
	\node[unit] (X212) at (\le,1.5) {};
	\node[unit] (X213) at (\le,2.5) {};

	\node[unit,lightgray] (A311) at (\lf,0.5) {};
	\node[unit,lightgray] (A312) at (\lf,1.5) {};
	\node[unit] (A313) at (\lf,2.5) {};

	\node[unit,lightgray] (X311) at (\lg,0.5) {};
	\node[unit,lightgray] (X312) at (\lg,1.5) {};
	\node[unit,lightgray] (X313) at (\lg,2.5) {};

	\path[thick,lightgray,->] (X011) edge (A111);        
	\path[thick,lightgray,->] (X011) edge (A112);        
	\path[thick,lightgray,->] (X011) edge (A113);        
	\path[thick,lightgray,->] (X012) edge (A111);        
	\path[thick,lightgray,->] (X012) edge (A112);        
	\path[thick,lightgray,->] (X012) edge (A113);        
	\path[thick,lightgray,->] (X013) edge (A111);        
	\path[thick,lightgray,->] (X013) edge (A112);        
	\path[thick,lightgray,->] (X013) edge (A113);        

	\path[thick,->] (A111) edge (X111);        
	\path[thick,->] (A112) edge (X112);        
	\path[thick,->] (A113) edge (X113);        

	\path[thick,->] (X111) edge (A211);        
	\path[thick,->] (X111) edge (A212);        
	\path[thick,->] (X111) edge (A213);        
	\path[thick,->] (X112) edge (A211);        
	\path[thick,->] (X112) edge (A212);        
	\path[thick,->] (X112) edge (A213);        
	\path[thick,->] (X113) edge (A211);        
	\path[thick,->] (X113) edge (A212);        
	\path[thick,->] (X113) edge (A213);        

	\path[thick,->] (A211) edge (X211);        
	\path[thick,->] (A212) edge (X212);        
	\path[thick,->] (A213) edge (X213);        

	\path[thick,->,lightgray] (X211) edge (A311);        
	\path[thick,->,lightgray] (X212) edge (A311);        
	\path[thick,->,lightgray] (X213) edge (A311);        

	\path[thick,->,lightgray] (X211) edge (A312);        
	\path[thick,->,lightgray] (X212) edge (A312);        
	\path[thick,->,lightgray] (X213) edge (A312);        

	\path[thick,->] (X211) edge (A313);        
	\path[thick,->] (X212) edge (A313);        
	\path[thick,->] (X213) edge (A313);        

	\path[thick,->,lightgray] (A311) edge (X311);        
	\path[thick,->,lightgray] (A312) edge (X312);        
	\path[thick,->,lightgray] (A313) edge (X313);        

	\node[annot] at (\la,-0.3) {$X^0_{s\star}$};	
	\node[annot] at (\lb,-0.3) {$A^1_{s\star}$};	
	\node[annot] at (\lc,-0.3) {$X^1_{s\star}$};	
	\node[annot] at (\ld,-0.3) {$A^2_{s\star}$};	
	\node[annot] at (\le,-0.3) {$X^2_{s\star}$};	
	\node[annot] at (\lf,-0.3) {$A^3_{s\star}$};	
	\node[annot] at (\lg,-0.3) {$X^3_{s\star}$};	

	\node[annot] at ({(\la+\lb)*0.5},-0.1) {$W^1$};
	\node[annot] at ({(\lc+\ld)*0.5},-0.1) {$W^2$};
	\node[annot] at ({(\le+\lf)*0.5},-0.1) {$W^3$};
	
	\def\varia{0.3}
	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(4.0,6.0)},samples=100] plot (\x,{1.3*exp(-(\x)^2*2000))});
	\draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(4.0,6.0)},samples=100] plot (\x,{1.3*exp(-(\x)^2*2000))});
	
	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(6.8,6.0)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(6.8,6.0)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});
    
	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(10.8,6.0)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});    
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(10.8,6.0)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});
    
    \fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(13.6,6.0)}] plot (\x,{0.5/(sqrt(2*pi)*\varia) * exp(-(\x+0.4)^2/(2*\varia^2)) + 0.5 * 1/(sqrt(2*pi)*\varia) * exp(-(\x-0.2)^6/(2*\varia^2))});
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(13.6,6.0)}] plot (\x,{0.5/(sqrt(2*pi)*\varia) * exp(-(\x+0.4)^2/(2*\varia^2)) + 0.5 * 1/(sqrt(2*pi)*\varia) * exp(-(\x-0.2)^6/(2*\varia^2))});
    
	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(17.5,6.0)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});        
	\draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(17.5,6.0)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});    
	
\end{tikzpicture}


==> gpn_vi_joint.tikz <==
\begin{tikzpicture}
    \tikzstyle{unit}=[circle,red,very thick,draw,minimum size=14pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	

	\node[unit,label=270:{$X^0$},fill] (X0) at (-0.5,0.0) {};

	\node[unit,label=270:{$A^1$}] (A1) at (1.0,0.0) {};
	\node[unit,label=090:{$U^1$}] (U1) at (2.0,1.0) {};
	\node[unit,label=270:{$F^1$}] (F1) at (2.0,0.0) {};
	\node[unit,label=270:{$X^1$}] (X1) at (3.0,0.0) {};

	\node[unit,label=270:{$A^2$}] (A2) at (4.5,0.0) {};
	\node[unit,label=090:{$U^2$}] (U2) at (5.5,1.0) {};
	\node[unit,label=270:{$F^2$}] (F2) at (5.5,0.0) {};
	\node[unit,label=270:{$X^2$}] (X2) at (6.5,0.0) {};
	
	\node[unit,label=270:{$A^3$}] (A3) at (8.0,0.0) {};
	\node[unit,label=090:{$U^3$}] (U3) at (9.0,1.0) {};
	\node[unit,label=270:{$F^3$}] (F3) at (9.0,0.0) {};
	\node[unit,label=270:{$X^3$},fill] (X3) at (10.0,0.0) {};	

	\path[thick,->] (X0) edge (A1);        
	\path[thick,->] (A1) edge (F1);        
	\path[thick,->] (U1) edge (F1);        
	\path[thick,->] (F1) edge (X1);        

	\path[thick,->] (X1) edge (A2);        
	\path[thick,->] (A2) edge (F2);        
	\path[thick,->] (U2) edge (F2);        
	\path[thick,->] (F2) edge (X2);        

	\path[thick,->] (X2) edge (A3);        
	\path[thick,->] (A3) edge (F3);        
	\path[thick,->] (U3) edge (F3);        
	\path[thick,->] (F3) edge (X3);        

\end{tikzpicture}


==> gpn_vi_qall.tikz <==
\begin{tikzpicture}
    \tikzstyle{unit}=[circle,red,very thick,draw,minimum size=14pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	

	\node[unit,label=270:{$X^0$},fill] (X0) at (-0.5,0.0) {};

	\node[unit,label=270:{$A^1$}] (A1) at (1.0,0.0) {};
	\node[unit,label=090:{$U^1$},dotted] (U1) at (2.0,1.0) {};
	\node[unit,label=270:{$F^1$}] (F1) at (2.0,0.0) {};
	\node[unit,label=270:{$X^1$},dotted] (X1) at (3.0,0.0) {};

	\node[unit,label=270:{$A^2$}] (A2) at (4.5,0.0) {};
	\node[unit,label=090:{$U^2$},dotted] (U2) at (5.5,1.0) {};
	\node[unit,label=270:{$F^2$}] (F2) at (5.5,0.0) {};
	\node[unit,label=270:{$X^2$},dotted] (X2) at (6.5,0.0) {};
	
	\node[unit,label=270:{$A^3$}] (A3) at (8.0,0.0) {};
	\node[unit,label=090:{$U^3$},dotted] (U3) at (9.0,1.0) {};
	\node[unit,label=270:{$F^3$}] (F3) at (9.0,0.0) {};
	\node[unit,label=270:{$X^3$},fill] (X3) at (10.0,0.0) {};	

	\path[thick,->] (X0) edge (A1);        
	\path[thick,->] (A1) edge (F1);        
	\path[thick,->] (U1) edge (F1);        

	\path[thick,->] (X1) edge (A2);        
	\path[thick,->] (A2) edge (F2);        
	\path[thick,->] (U2) edge (F2);        
	
	\path[thick,->] (X2) edge (A3);        
	\path[thick,->] (A3) edge (F3);        
	\path[thick,->] (U3) edge (F3);        
	\path[thick,->] (F3) edge (X3);

\end{tikzpicture}


==> gpn_vi_qmarginal.tikz <==
\begin{tikzpicture}
    \tikzstyle{unit}=[circle,red,very thick,draw,minimum size=14pt,text=black]
	\tikzstyle{annot} = [text width=4em, text centered]	

	\node[unit,label=270:{$X^0$},fill] (X0) at (-0.5,0.0) {};

	\node[unit,label=270:{$A^1$}] (A1) at (1.0,0.0) {};
	\node[unit,label=090:{$U^1$},dotted] (U1) at (2.0,1.0) {};
	\node[unit,label=270:{$F^1$}] (F1) at (2.0,0.0) {};
	\node[unit,label=270:{$X^1$}] (X1) at (3.0,0.0) {};

	\node[unit,label=270:{$A^2$}] (A2) at (4.5,0.0) {};
	\node[unit,label=090:{$U^2$},dotted] (U2) at (5.5,1.0) {};
	\node[unit,label=270:{$F^2$}] (F2) at (5.5,0.0) {};
	\node[unit,label=270:{$X^2$}] (X2) at (6.5,0.0) {};
	
	\node[unit,label=270:{$A^3$}] (A3) at (8.0,0.0) {};
	\node[unit,label=090:{$U^3$},dotted] (U3) at (9.0,1.0) {};
	\node[unit,label=270:{$F^3$}] (F3) at (9.0,0.0) {};
	\node[unit,label=270:{$X^3$},fill] (X3) at (10.0,0.0) {};	

	\path[thick,->] (X0) edge (A1);        
	\path[thick,->] (A1) edge (F1);        
	\path[thick,->] (U1) edge (F1);        
	\path[thick,->] (F1) edge (X1);        

	\path[thick,->] (X1) edge (A2);        
	\path[thick,->] (A2) edge (F2);        
	\path[thick,->] (U2) edge (F2);        
	\path[thick,->] (F2) edge (X2);        

	\path[thick,->] (X2) edge (A3);        
	\path[thick,->] (A3) edge (F3);        
	\path[thick,->] (U3) edge (F3);        
	\path[thick,->] (F3) edge (X3);    

	\def\varia{0.3}
	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(2.0,0.8)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});    
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(2.0,0.8)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});
    
	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(9.0,0.8)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});    
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(9.0,0.8)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});

	\fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(16.0,0.8)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});    
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(16.0,0.8)}] plot (\x,{1/(sqrt(2*pi)*\varia) * exp(-(\x)^2/(2*\varia^2))});

    \fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(12.8,0.8)}] plot (\x,{0.5/(sqrt(2*pi)*\varia) * exp(-(\x+0.4)^2/(2*\varia^2)) + 0.5 * 1/(sqrt(2*pi)*\varia) * exp(-(\x-0.2)^6/(2*\varia^2))});
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(12.8,0.8)}] plot (\x,{0.5/(sqrt(2*pi)*\varia) * exp(-(\x+0.4)^2/(2*\varia^2)) + 0.5 * 1/(sqrt(2*pi)*\varia) * exp(-(\x-0.2)^6/(2*\varia^2))});


    \fill[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,lightgray,shift={(5.8,0.8)}] plot (\x,{0.5/(sqrt(2*pi)*\varia) * exp(-(\x+0.4)^2/(2*\varia^2)) + 0.5 * 1/(sqrt(2*pi)*\varia) * exp(-(\x-0.2)^6/(2*\varia^2))});
    \draw[scale=0.5,domain=-1.2:1.2,smooth,variable=\x,black,shift={(5.8,0.8)}] plot (\x,{0.5/(sqrt(2*pi)*\varia) * exp(-(\x+0.4)^2/(2*\varia^2)) + 0.5 * 1/(sqrt(2*pi)*\varia) * exp(-(\x-0.2)^6/(2*\varia^2))});


\end{tikzpicture}

